Expected Density of Random Minimizers

Minimizer schemes, or just minimizers, are a very important computational primitive in sampling and sketching biological strings. Assuming a fixed alphabet of size $\sigma$, a minimizer is defined by two integers $k,w\ge2$ and a total order $\rho$ on strings of length $k$ (also called $k$-mers). A string is processed by a sliding window algorithm that chooses, in each window of length $w+k-1$, its minimal $k$-mer with respect to $\rho$. A key characteristic of the minimizer is the expected density of chosen $k$-mers among all $k$-mers in a random infinite $\sigma$-ary string. Random minimizers, in which the order $\rho$ is chosen uniformly at random, are often used in applications. However, little is known about their expected density $\mathcal{DR}_\sigma(k,w)$ besides the fact that it is close to $\frac{2}{w+1}$ unless $w\gg k$. We first show that $\mathcal{DR}_\sigma(k,w)$ can be computed in $O(k\sigma^{k+w})$ time. Then we attend to the case $w\le k$ and present a formula that allows one to compute $\mathcal{DR}_\sigma(k,w)$ in just $O(w \log w)$ time. Further, we describe the behaviour of $\mathcal{DR}_\sigma(k,w)$ in this case, establishing the connection between $\mathcal{DR}_\sigma(k,w)$, $\mathcal{DR}_\sigma(k+1,w)$, and $\mathcal{DR}_\sigma(k,w+1)$. In particular, we show that $\mathcal{DR}_\sigma(k,w)<\frac{2}{w+1}$ (by a tiny margin) unless $w$ is small. We conclude with some partial results and conjectures for the case $w>k$.

==> plot.tex <==
% % \documentclass{article}
% \usepackage{pgfplots}
% \usepackage{amsmath}  % For mathematical symbols
% \usepackage{tikz}

% \pgfplotsset{compat=1.17} % Set compatibility

% \begin{document}

% \begin{figure}[h]
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=12cm, height=8cm, % Figure size
            xlabel={$w$}, ylabel={$\R_\sigma(k, w)$},
            title={Plot of approximations for $\R_\sigma(k, w)$ ($\sigma=2$, $k=5$)},
            xmin=0, xmax=120, ymin=0, ymax=0.6, % Axis limits
            xtick={0, 5, 80}, % Custom x ticks
            xticklabels={$0$, $k$, $\tfrac{\sigma}{\sigma-1}\sigma^k \ln\sigma^k$},
            grid=major,
            legend style={font=\small, at={(0.9,0.95)}, anchor=north, legend columns=1}, % Custom legend style
            ]

            % Plot the solid blue line: 2/(w+1) for 1 <= w <= 5
            \addplot[blue, thick] table {
                1 1
                2 0.666667
                3 0.5
                4 0.4
                5 0.333333
                % 5 0.285714
            };
            \addlegendentry{$\frac{2}{w+1}$}
            % Plot the solid red constant line: 1/2^5 after w=80
            \addplot[red, thick] table {
                80 0.03125
                90 0.03125
                100 0.03125
                110 0.03125
                120 0.03125
            };
            \addlegendentry{$\frac{1}{\sigma^k}$}
            % Plot the dashed blue line: 2/(w+1) for 5 < w <= 70
            \addplot[blue, thick, dashed] table {
                5 0.33333
                6 0.285714
                7 0.25
                8 0.222222
                9 0.2
                10 0.181818
                11 0.166667
                12 0.153846
                13 0.142857
                14 0.133333
                15 0.125
                16 0.117647
                17 0.111111
                18 0.105263
                19 0.1
                20 0.0952381
                21 0.0909091
                22 0.0869565
                23 0.0833333
                24 0.08
                25 0.0769231
                26 0.0740741
                27 0.0714286
                28 0.0689655
                29 0.0666667
                30 0.0645161
                31 0.0625
                32 0.0606061
                33 0.0588235
                34 0.0571429
                35 0.0555556
                36 0.0540541
                37 0.0526316
                38 0.0512821
                39 0.05
                40 0.0487805
                41 0.047619
                42 0.0465116
                43 0.0454545
                44 0.0444444
                45 0.0434783
                46 0.0425532
                47 0.0416667
                48 0.0408163
                49 0.04
                50 0.0392157
                51 0.0384615
                52 0.0377358
                53 0.037037
                54 0.0363636
                55 0.0357143
                56 0.0350877
                57 0.0344828
                58 0.0338983
                59 0.0333333
                60 0.0327869
                61 0.0322581
                62 0.031746
                63 0.03125
                64 0.0307692
                65 0.030303
                66 0.0298507
                67 0.0294118
                68 0.0289855
                69 0.0285714
                70 0.028169
            };



            % Plot the dashed red constant line: 1/2^5 for w <= 70
            \addplot[red, thick, dashed] table {
                1 0.03125
                10 0.03125
                20 0.03125
                30 0.03125
                40 0.03125
                50 0.03125
                60 0.03125
                70 0.03125
            };

            % Plot the blue dashed line for 2/(w+141) from w=80 to 120
            \addplot[blue, thick, dashed] table {
                80 0.0126582
                81 0.0125786
                82 0.0125
                83 0.0124224
                84 0.0123457
                85 0.0122699
                86 0.0121951
                87 0.0121212
                88 0.0120482
                89 0.011976
                90 0.0119048
                91 0.0118343
                92 0.0117647
                93 0.0116959
                94 0.0116279
                95 0.0115607
                96 0.0114943
                97 0.0114286
                98 0.0113636
                99 0.0112994
                100 0.01123596
                110 0.01075269
                120 0.01030928
            };

            % Add three dots between 70 and 80
            \node at (axis cs:75,0.03) {\dots};
        \end{axis}
    \end{tikzpicture}
% \end{figure}

% \end{document}
